Connecting the World of Embedded Mobiles: The RIOT Approach to Ubiquitous Networking for the Internet of Things

The Internet of Things (IoT) is rapidly evolving based on low-power compliant protocol standards that extend the Internet into the embedded world. Pioneering implementations have proven it is feasible to inter-network very constrained devices, but had to rely on peculiar cross-layered designs and offer a minimalistic set of features. In the long run, however, professional use and massive deployment of IoT devices require full-featured, cleanly composed, and flexible network stacks. This paper introduces the networking architecture that turns RIOT into a powerful IoT system, to enable low-power wireless scenarios. RIOT networking offers (i) a modular architecture with generic interfaces for plugging in drivers, protocols, or entire stacks, (ii) support for multiple heterogeneous interfaces and stacks that can concurrently operate, and (iii) GNRC, its cleanly layered, recursively composed default network stack. We contribute an in-depth analysis of the communication performance and resource efficiency of RIOT, both on a micro-benchmarking level as well as by comparing IoT communication across different platforms. Our findings show that, though it is based on significantly different design trade-offs, the networking subsystem of RIOT achieves a performance equivalent to that of Contiki and TinyOS, the two operating systems which pioneered IoT software platforms.

==> figs/multi-interface.tex <==
\begin{tikzpicture}
    \tikzset{
        grass/.style = {decoration={random steps, segment length=2mm}, decorate},
        node/.style = {circle,fill=blue!35,draw=black, minimum width=0.18cm, minimum height=0.18cm, inner sep=0pt},
        gw/.style = {rounded corners=1mm,fill=black!75,draw=black, minimum width=0.7cm, minimum height=0.30cm},
        slant/.style = {yslant=0.5,xslant=-1},
        network/.style = {cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=2cm, minimum height=1cm, align=center, draw},
    }
    \begin{scope}[slant]
        \pgfmathsetseed{1234}
        \draw[black!35,fill=green!20,grass,rounded corners=0.6mm,drop shadow={color=brown!90,shadow yshift=-0.08,shadow xshift=0}] (0,0) rectangle (2.95,2.95);
        \begin{scope}
            \pgfmathsetseed{1234}
            \clip[grass,rounded corners=0.6mm] (0,0) rectangle (2.95,2.95);
            \draw[step=1,dashed,black!35] (0,0) grid (3,3);
        \end{scope}
        \node[inner sep=0pt] (t1) at (2.0,0.5) {\includegraphics[scale=0.30]{figs/tractor}};
        \node[inner sep=0pt] (t2) at (2.5,2.5) {\includegraphics[scale=0.30]{figs/cow1}};
        \node[gw] (gw) at (0.25,2) {};
        \draw[black!75,decorate,decoration={expanding waves,angle=30,segment length=0.30cm}] (gw) -- (0.9,0.6);
        \node (r1) at (0.9,1.6) {\includegraphics[scale=0.15]{figs/plant1}};
        \node (r2) at (0.4,1.1) {\includegraphics[scale=0.15]{figs/plant1}};
        \node (r3) at (0.7,0.6) {\includegraphics[scale=0.15]{figs/plant1}};
        \node (r4) at (0.25,0.5) {\includegraphics[scale=0.15]{figs/plant1}};
        \node (r5) at (0.9,1.1) {\includegraphics[scale=0.15]{figs/plant1}};
     \end{scope}
     \fill[white,draw=black] ([xshift=-1.5mm]gw.center) circle (1.25pt);
     \fill[white,draw=black] ([xshift=-0.0mm]gw.center) circle (1.25pt);
     \fill[white,draw=black] ([xshift=+1.5mm]gw.center) circle (1.25pt);
     \node[network,font=\sffamily] (network) at (-2cm,3cm) {Internet};
     \draw[thick] (gw.west) -| node[font=\sffamily\scriptsize,sloped,above,pos=0.83] {Ethernet} (network.230);
     \draw (gw.north) -- ++(0,0.3) [fill=black] circle (0.4mm) coordinate (gwantenna);
     \draw[slant] (gwantenna) circle (1.4mm) circle(2.5mm);
     \draw (t1.north) -- ++(0,0.3) [fill=black] circle (0.4mm) coordinate (t1antenna);
     \draw[slant] (t1antenna) circle (1.4mm) circle(2.5mm);
     \draw (t2.north) -- ++(0,0.3) [fill=black] circle (0.4mm) coordinate (t2antenna);
     \draw[slant] (t2antenna) circle (1.4mm) circle(2.5mm);
     \draw (gwantenna) to[out=45,in=180] (t2antenna);
     \draw (gwantenna) to[out=35,in=160] (t1antenna);
     \node[font=\sffamily\scriptsize,inner sep=0pt,rotate=-25] at (-0.9,0.10) {IEEE~802.15.4};
     \node[font=\sffamily\scriptsize,inner sep=0pt,rotate=-25] at (0.8,2.8) {LoRa};
     %\node[inner sep=0pt] at ([yshift=-2mm]gw.south west) {\includegraphics[scale=0.025]{figs/riot_logo.png}};
\end{tikzpicture}

